Parallel Computation of Optimal Ate Cryptographic Pairings at the $128$, $192$ and $256$-bit security levels using elliptic net algorithm

Efficient computations of pairings with Miller Algorithm have recently received a great attention due to the many applications in cryptography. In this work, we give formulae for the optimal Ate pairing in terms of elliptic nets associated to twisted Barreto-Naehrig (BN) curve, Barreto-Lynn-Scott(BLS) curves and Kachisa-Schaefer-Scott(KSS) curves considered at the $128$, $192$ and $256$-bit security levels, and Scott-Guillevic curve with embedding degree $54$. We show how to parallelize the computation of these pairings when the elliptic net algorithm instead is used and we obtain except in the case of Kachisa-Schaefer-Scott(KSS) curves considered at the $256$-bit security level, more efficient theoretical results with $8$ processors compared to the case where the Miller algorithm is used. This work still confirms that $BLS48$ curves are the best for pairing-based cryptography at $256$-bit security level \cite{NARDIEFO19}.

==> (inline-ps-0) <==

    %!PS-Adobe-3.0 EPSF-3.0
    %%BoundingBox: 19 19 221 221
    %%CreationDate: Mon Sep 29 1997
    %%Creator: programmed by hand (JK)
    %%EndComments
    gsave
    newpath
    20 20 moveto
    20 220 lineto
    220 220 lineto
    220 20 lineto
    closepath
    2 setlinewidth
    gsave
    .4 setgray fill
    grestore
    stroke
    grestore

